revTPL: The Reversible Temporal Process Language

Reversible debuggers help programmers to find the causes of misbehaviours in concurrent programs more quickly, by executing a program backwards from the point where a misbehaviour was observed, and looking for the bug(s) that caused it. Reversible debuggers can be founded on the well-studied theory of causal-consistent reversibility, which only allows one to undo an action provided that its consequences, if any, are undone beforehand. Causal-consistent reversibility yields more efficient debugging by reducing the number of states to be explored when looking backwards. Till now, causal-consistent reversibility has never considered time, which is a key aspect in real-world applications. Here, we study the interplay between reversibility and time in concurrent systems via a process algebra. The Temporal Process Language (TPL) by Hennessy and Regan is a well-understood extension of CCS with discrete-time and a timeout operator. We define revTPL, a reversible extension of TPL, and we show that it satisfies the properties expected from a causal-consistent reversible calculus. We show that, alternatively, revTPL can be interpreted as an extension of reversible CCS with time.

==> backwardLTS.tex <==
\begin{mathpar}
%\inferrule*[left=Time1]{}{\nil \bk{\sigma\colorkey{i} } \nil} \and
\inferrule*[left=Pact]{}{\ghost{i}.\alpha.P \bk{\sigma\colorkey{i} } \alpha.P} \and
\inferrule*[left=Ract]{}{\pi\colorkey{i}.P \bk{\pi\colorkey{i} } \pi.P}  \and
\inferrule*[left=Idle]{}{\ghost{i}.\nil \bk{\sigma\colorkey{i}} \nil}\and
\inferrule*[left=Act]{X\bk{\pi\colorkey{j}} X' \and j\not = i}{\rho\colorkey{i}.X \bk{\pi\colorkey{j} } \rho\colorkey{i}.X'} \and
\inferrule*[left=STout]{ X \not\fwd{\tau} \\ \std(X) \\ \std({Y})
}{\timedr{X}{Y}{i} \bk{\sigma\colorkey{i}}\timed{X}{Y}} \and
\inferrule*[left=SWait]{Y\bk{\pi\colorkey{j}}Y' \and j\not = i}{
\timedr{X}{Y}{i} \bk{\pi\colorkey{j}}\timedr{X}{Y'}{i}
} \and
\inferrule*[left=Tout]{X \bk{\alpha\colorkey{i}}X' \and \std({Y})}{\timedl{X}{Y}{i} \bk{\alpha\colorkey{i}}\timed{X'}{Y}} \and
%
\inferrule*[left=Wait]{X \bk{\pi\colorkey{j}}X' \\ j\neq i}{\timedl{X}{Y}{i} \bk{\pi\colorkey{j}}\timedl{X'}{Y}{i}} \and
\inferrule*[left=SynW]{X \bk{\sigma\colorkey{i}} X' \and Y \bk{\sigma\colorkey{i}} Y' \and (X \parallel Y) \not \bk{\tau}}{X \parallel Y \bk{\sigma\colorkey{i}} X' \parallel Y'}\and
\inferrule*[left=Par]{X \bk{\alpha\colorkey{i}} X' \and i\not\in\key(Y)}{X \parallel Y \bk{\alpha\colorkey{i}} X' \parallel Y} \and
\inferrule*[left=Syn]{X \bk{\alpha\colorkey{i}} X' \and Y \bk{\co\alpha\colorkey{i}} Y'}{X \parallel Y \bk{\tau\colorkey{i}} X' \parallel Y'} \and
%\inferrule*[left=Cho]{X \bk{\alpha\colorkey{i}} X' \\ \std(Y)}{X + Y \bk{\alpha\colorkey{i}} X'+Y} \and
%\inferrule*[left=ChoW]{X \bk{\sigma\colorkey{i}} X' \\ Y \bk{\sigma\colorkey{i}} Y'}{X + Y \bk{\sigma\colorkey{i}} X'+Y'} \and
\inferrule*[left=ChoW]{X \bk{\sigma\colorkey{i}} X' \and Y \bk{\sigma\colorkey{i}} Y'  \and   %\nact(X+Y)
}
{ X + Y  \bk{\sigma\colorkey{i}} X' + Y'} \and
\inferrule*[left=Cho]{X\bk{\alpha\colorkey{i}} X' \\   \nact(Y) \\ i\not\in\key(Y) }
           { X + Y \bk{\alpha\colorkey{i}} X' + Y}%\text{(and symmetric)}
   \and
%
\inferrule*[left=Hide]{X\bk{\pi\colorkey{i} }X' \\ \pi \not\in \{a,\co{a}\}}
{\res{X}{a} \bk{\pi\colorkey{i}}\res{X'}{a}} \and
\inferrule*[left = Const]{A\stackrel{def}{=}P\\ X\bk{\pi\colorkey{i}} P}{X\bk{\pi\colorkey{i}}A}\and
\end{mathpar}
The set of rules also includes symmetric versions of rules [\textsc{Par}] and [\textsc{Cho}].


==> forwardLTS.tex <==
\begin{mathpar}
%\inferrule*[left=Time1]{}{\nil \fwd{\sigma\colorkey{i} } \nil} \and
\inferrule*[left=PAct]{}{\alpha.P \fwd{\sigma\colorkey{i} } \ghost{i}.\alpha.P} \and
\inferrule*[left=RAct]{}{\pi.P \fwd{\pi\colorkey{i} } \pi\colorkey{i}.P}  \and
\inferrule*[left=Idle]{}
{\nil  \fwd{\sigma\colorkey{ i }} \ghost{i}.\nil}\and
\inferrule*[left=Act]{X\fwd{\pi\colorkey{j}} X' \\ j \neq i }{
\rho\colorkey{i}.X \fwd{\pi\colorkey{j} } \rho\colorkey{i}.X'} \and
%
\inferrule*[left=STout]{X \not\fwd{\tau} \\ \std(X) \\ \std({Y})
}{\timed{X}{Y} \fwd{\sigma\colorkey{i}}\timedr{X}{Y}{i}} \and
\inferrule*[left=SWait]{Y\fwd{\pi\colorkey{j}}Y'\\ j \neq i }{
\timedr{X}{Y}{i} \fwd{\pi\colorkey{j}}\timedr{X}{Y'}{i}
} \and
\inferrule*[left=Tout]{X \fwd{\alpha\colorkey{i}}X' \\ \std({Y})
}{\timed{X}{Y} \fwd{\alpha\colorkey{i}}\timedl{X'}{Y}{i}} \and
%
\inferrule*[left=Wait]{X \fwd{\pi\colorkey{j}}X' \\ j \neq i}{\timedl{X}{Y}{i} \fwd{\pi\colorkey{j}}\timedl{X'}{Y}{i}} \and
%
\inferrule*[left=SynW]{X \fwd{\sigma\colorkey{i}} X' \and Y \fwd{\sigma\colorkey{i}} Y' \and (X\parallel Y) \not \fwd{\tau} }{X \parallel Y \fwd{\sigma\colorkey{i}} X' \parallel Y'}\and%
\inferrule*[left=Par]{X \fwd{\alpha\colorkey{i}} X' \\ i\not\in \key(Y)}{X \parallel Y \fwd{\alpha\colorkey{i}} X' \parallel Y} \and
%
\inferrule*[left=Syn]{X \fwd{\alpha\colorkey{i}} X' \and Y \fwd{\co\alpha\colorkey{i}} Y'}{X \parallel Y \fwd{\tau\colorkey{i}} X' \parallel Y'}\and
%
\inferrule*[left=ChoW]{X \fwd{\sigma\colorkey{i}} X' \and Y \fwd{\sigma\colorkey{i}} Y' \and %\nact(X+Y) 
}
{ X + Y  \fwd{\sigma\colorkey{i}} X' + Y'}  \and
%
%% \inferrule*[left=ChoW2]{X_1 \fwd{\sigma\colorkey{u}} X_1'  \and \nact(X_2)\and \neg\nact(X_1) \and u \notin \key(X_2)}
%%            { X_1 + X_2  \fwd{\sigma\colorkey{u}} X_1' + X_2}
%%            %~~\text{(and symmetric)}
%%            \color{black}\and
%
\inferrule*[left=Cho]{X\fwd{\alpha\colorkey{i}} X'\\   \nact(Y) \\ i \notin \key(Y)}
           { X+ Y \fwd{\alpha\colorkey{i}} X' + Y}
           %~~\text{(and symmetric)}
           \\
%\inferrule*[left=ChoW]{X \fwd{\sigma\colorkey{i}} X' \\ Y \fwd{\sigma\colorkey{i}} Y'}{X + Y \fwd{\sigma\colorkey{i}} X'+Y'} \and
%\inferrule*[left=ChoW]{\forall j\in \{1,2\}. X_j \fwd{\sigma\colorkey{i}} X'_j }
%{X_1 + X_2  \fwd{\sigma\colorkey{j}} X'_1 + X'+2} \and
%
\inferrule*[left=Hide]{X\fwd{\pi\colorkey{i} }X' \\ \pi \not\in \{a,\co{a}\}}
{\res{X}{a} \fwd{\pi\colorkey{i}}\res{X'}{a}} \and
\inferrule*[left = Const]{A\stackrel{def}{=}P\\ P\fwd{\pi\colorkey{i}} X}{A\fwd{\pi\colorkey{i}}X}
\end{mathpar}
The set of rules also includes symmetric versions of rules [\textsc{Par}] and [\textsc{Cho}].

